ALICE: Learning a General-Purpose Pathology Foundation Model from Vision, Vision-Language, and Slide-Level Experts

Foundation models are reshaping computational pathology, yet their capabilities remain shaped by pretraining objectives, data sources, and spatial scales, fragmenting complementary expertise across separate backbones. Here we present ALICE, a unified foundation model trained through multi-stage agglomerative distillation that sequentially distills eight vision-only, vision-language, and slide-level teacher models into dedicated modules of a single backbone. ALICE is pretrained on 24,985,184 tile-level pathology images and 155,604 high-resolution images, and evaluated across 21 task scenarios, 96 downstream tasks, and 48 data sources, spanning region-of-interest tissue analysis, vision-language multimodal evaluation, and whole-slide clinical assessment. In all three evaluation settings, ALICE achieved the best average rank among task-matched pathology foundation models. These results demonstrate that agglomerative distillation can consolidate complementary capabilities from specialized models into a unified backbone for broad computational pathology applications. The model is available at https://github.com/WonderLandxD/ALICE.

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & 0.4425$\pm$0.0949 & 0.3825$\pm$0.0798 & \underline{0.4573$\pm$0.0930} & 0.4518$\pm$0.0894 & \textbf{0.4719$\pm$0.0967} \\
  2-shot & 0.5090$\pm$0.0811 & 0.4232$\pm$0.0746 & \underline{0.5276$\pm$0.0792} & 0.5174$\pm$0.0786 & \textbf{0.5438$\pm$0.0803} \\
  4-shot & 0.5907$\pm$0.0673 & 0.4924$\pm$0.0674 & \underline{0.5950$\pm$0.0602} & 0.5882$\pm$0.0620 & \textbf{0.6196$\pm$0.0637} \\
  8-shot & \underline{0.6396$\pm$0.0606} & 0.5378$\pm$0.0636 & 0.6323$\pm$0.0528 & 0.6272$\pm$0.0556 & \textbf{0.6566$\pm$0.0560} \\
  16-shot & \underline{0.6754$\pm$0.0493} & 0.5681$\pm$0.0573 & 0.6556$\pm$0.0451 & 0.6549$\pm$0.0504 & \textbf{0.6846$\pm$0.0458} \\
  32-shot & \underline{0.6901$\pm$0.0431} & 0.5852$\pm$0.0497 & 0.6627$\pm$0.0442 & 0.6683$\pm$0.0468 & \textbf{0.6929$\pm$0.0444} \\
  64-shot & \underline{0.7004$\pm$0.0410} & 0.5931$\pm$0.0420 & 0.6662$\pm$0.0420 & 0.6784$\pm$0.0431 & \textbf{0.7021$\pm$0.0395} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & \textbf{0.5463$\pm$0.1066} & 0.4890$\pm$0.1009 & 0.4672$\pm$0.0984 & 0.4770$\pm$0.0941 & \underline{0.5409$\pm$0.1103} \\
  2-shot & \textbf{0.6176$\pm$0.0922} & 0.5508$\pm$0.0921 & 0.5076$\pm$0.0861 & 0.5195$\pm$0.0864 & \underline{0.6173$\pm$0.0907} \\
  4-shot & \textbf{0.6775$\pm$0.0714} & 0.6080$\pm$0.0820 & 0.5541$\pm$0.0749 & 0.5629$\pm$0.0740 & \underline{0.6751$\pm$0.0700} \\
  8-shot & \underline{0.7148$\pm$0.0619} & 0.6578$\pm$0.0756 & 0.5861$\pm$0.0677 & 0.5889$\pm$0.0692 & \textbf{0.7156$\pm$0.0630} \\
  16-shot & \underline{0.7334$\pm$0.0596} & 0.6929$\pm$0.0616 & 0.6068$\pm$0.0643 & 0.6084$\pm$0.0630 & \textbf{0.7366$\pm$0.0545} \\
  32-shot & \underline{0.7409$\pm$0.0545} & 0.7149$\pm$0.0545 & 0.6102$\pm$0.0616 & 0.6084$\pm$0.0596 & \textbf{0.7457$\pm$0.0523} \\
  64-shot & \underline{0.7401$\pm$0.0548} & 0.7210$\pm$0.0555 & 0.6089$\pm$0.0577 & 0.6064$\pm$0.0549 & \textbf{0.7463$\pm$0.0528} \\
  128-shot & \underline{0.7471$\pm$0.0518} & 0.7292$\pm$0.0526 & 0.6167$\pm$0.0538 & 0.6132$\pm$0.0598 & \textbf{0.7488$\pm$0.0540} \\
  256-shot & \textbf{0.7425$\pm$0.0548} & 0.7279$\pm$0.0532 & 0.6077$\pm$0.0584 & 0.6023$\pm$0.0599 & \underline{0.7411$\pm$0.0542} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & \textbf{0.3900$\pm$0.0625} & 0.3575$\pm$0.0616 & 0.3012$\pm$0.0609 & 0.3239$\pm$0.0593 & \underline{0.3845$\pm$0.0651} \\
  2-shot & \underline{0.4468$\pm$0.0529} & 0.4061$\pm$0.0551 & 0.3467$\pm$0.0574 & 0.3700$\pm$0.0583 & \textbf{0.4489$\pm$0.0562} \\
  4-shot & \underline{0.4961$\pm$0.0425} & 0.4578$\pm$0.0460 & 0.3969$\pm$0.0468 & 0.4223$\pm$0.0486 & \textbf{0.5056$\pm$0.0465} \\
  8-shot & \underline{0.5369$\pm$0.0403} & 0.4966$\pm$0.0421 & 0.4375$\pm$0.0393 & 0.4618$\pm$0.0436 & \textbf{0.5458$\pm$0.0378} \\
  16-shot & \underline{0.5608$\pm$0.0360} & 0.5219$\pm$0.0398 & 0.4586$\pm$0.0388 & 0.4836$\pm$0.0419 & \textbf{0.5688$\pm$0.0351} \\
  32-shot & \underline{0.5794$\pm$0.0330} & 0.5394$\pm$0.0367 & 0.4760$\pm$0.0405 & 0.4992$\pm$0.0388 & \textbf{0.5859$\pm$0.0354} \\
  64-shot & \underline{0.5881$\pm$0.0309} & 0.5475$\pm$0.0331 & 0.4787$\pm$0.0356 & 0.5025$\pm$0.0363 & \textbf{0.5914$\pm$0.0316} \\
  128-shot & \textbf{0.5954$\pm$0.0317} & 0.5517$\pm$0.0304 & 0.4805$\pm$0.0348 & 0.5076$\pm$0.0348 & \underline{0.5950$\pm$0.0309} \\
  256-shot & \textbf{0.5991$\pm$0.0311} & 0.5545$\pm$0.0314 & 0.4857$\pm$0.0341 & 0.5083$\pm$0.0331 & \underline{0.5932$\pm$0.0318} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & \textbf{0.6719$\pm$0.1243} & 0.5893$\pm$0.1346 & 0.5875$\pm$0.1074 & 0.5778$\pm$0.0986 & \underline{0.6705$\pm$0.1244} \\
  2-shot & \textbf{0.7356$\pm$0.1076} & 0.6255$\pm$0.1396 & 0.6336$\pm$0.1047 & 0.6206$\pm$0.0983 & \underline{0.7347$\pm$0.1033} \\
  4-shot & \underline{0.7833$\pm$0.0930} & 0.6737$\pm$0.1303 & 0.6759$\pm$0.0934 & 0.6602$\pm$0.0965 & \textbf{0.7860$\pm$0.0880} \\
  8-shot & \underline{0.8266$\pm$0.0747} & 0.7241$\pm$0.1155 & 0.7309$\pm$0.0943 & 0.7016$\pm$0.0912 & \textbf{0.8345$\pm$0.0702} \\
  16-shot & \underline{0.8448$\pm$0.0647} & 0.7645$\pm$0.1043 & 0.7780$\pm$0.0808 & 0.7406$\pm$0.0784 & \textbf{0.8544$\pm$0.0606} \\
  32-shot & \underline{0.8618$\pm$0.0599} & 0.8019$\pm$0.0808 & 0.8017$\pm$0.0705 & 0.7588$\pm$0.0703 & \textbf{0.8675$\pm$0.0546} \\
  64-shot & \underline{0.8692$\pm$0.0546} & 0.8232$\pm$0.0725 & 0.8283$\pm$0.0664 & 0.7783$\pm$0.0644 & \textbf{0.8749$\pm$0.0534} \\
  128-shot & \underline{0.8699$\pm$0.0539} & 0.8370$\pm$0.0590 & 0.8429$\pm$0.0570 & 0.7768$\pm$0.0624 & \textbf{0.8778$\pm$0.0512} \\
  256-shot & \underline{0.8696$\pm$0.0555} & 0.8423$\pm$0.0585 & 0.8530$\pm$0.0584 & 0.7827$\pm$0.0633 & \textbf{0.8765$\pm$0.0531} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & 0.5069$\pm$0.0896 & 0.5321$\pm$0.0866 & \underline{0.6183$\pm$0.0858} & 0.5301$\pm$0.0847 & \textbf{0.6324$\pm$0.0862} \\
  2-shot & 0.5935$\pm$0.0715 & 0.6079$\pm$0.0656 & \underline{0.6893$\pm$0.0641} & 0.6128$\pm$0.0752 & \textbf{0.7078$\pm$0.0667} \\
  4-shot & 0.6654$\pm$0.0577 & 0.6750$\pm$0.0538 & \underline{0.7416$\pm$0.0491} & 0.6875$\pm$0.0616 & \textbf{0.7674$\pm$0.0506} \\
  8-shot & 0.6995$\pm$0.0519 & 0.7155$\pm$0.0478 & \underline{0.7623$\pm$0.0457} & 0.7341$\pm$0.0552 & \textbf{0.7951$\pm$0.0452} \\
  16-shot & 0.7134$\pm$0.0480 & 0.7459$\pm$0.0469 & \underline{0.7744$\pm$0.0440} & 0.7576$\pm$0.0526 & \textbf{0.8132$\pm$0.0423} \\
  32-shot & 0.7158$\pm$0.0430 & 0.7666$\pm$0.0436 & \underline{0.7780$\pm$0.0427} & 0.7626$\pm$0.0478 & \textbf{0.8189$\pm$0.0380} \\
  64-shot & 0.7195$\pm$0.0415 & 0.7782$\pm$0.0386 & \underline{0.7815$\pm$0.0378} & 0.7670$\pm$0.0425 & \textbf{0.8241$\pm$0.0326} \\
  128-shot & 0.7135$\pm$0.0378 & \underline{0.7850$\pm$0.0353} & 0.7816$\pm$0.0371 & 0.7622$\pm$0.0367 & \textbf{0.8248$\pm$0.0326} \\
  256-shot & 0.7153$\pm$0.0325 & \underline{0.7931$\pm$0.0321} & 0.7845$\pm$0.0331 & 0.7641$\pm$0.0340 & \textbf{0.8289$\pm$0.0315} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & \underline{0.5244$\pm$0.0953} & 0.5019$\pm$0.0896 & 0.5233$\pm$0.0937 & 0.4828$\pm$0.0933 & \textbf{0.5326$\pm$0.0944} \\
  2-shot & 0.5763$\pm$0.0791 & 0.5570$\pm$0.0750 & \textbf{0.5865$\pm$0.0768} & 0.5423$\pm$0.0829 & \underline{0.5827$\pm$0.0771} \\
  4-shot & 0.6098$\pm$0.0693 & 0.5992$\pm$0.0649 & \textbf{0.6245$\pm$0.0642} & 0.5909$\pm$0.0734 & \underline{0.6241$\pm$0.0655} \\
  8-shot & 0.6472$\pm$0.0585 & 0.6324$\pm$0.0589 & \textbf{0.6654$\pm$0.0562} & 0.6280$\pm$0.0603 & \underline{0.6594$\pm$0.0601} \\
  16-shot & 0.6726$\pm$0.0547 & 0.6661$\pm$0.0546 & \textbf{0.6928$\pm$0.0508} & 0.6566$\pm$0.0540 & \underline{0.6851$\pm$0.0537} \\
  32-shot & 0.6875$\pm$0.0480 & 0.6830$\pm$0.0494 & \textbf{0.7053$\pm$0.0452} & 0.6754$\pm$0.0488 & \underline{0.6995$\pm$0.0489} \\
  64-shot & 0.6958$\pm$0.0480 & 0.6961$\pm$0.0474 & \textbf{0.7128$\pm$0.0471} & 0.6780$\pm$0.0463 & \underline{0.7106$\pm$0.0462} \\
  128-shot & 0.7030$\pm$0.0457 & 0.7054$\pm$0.0484 & \textbf{0.7159$\pm$0.0471} & 0.6885$\pm$0.0483 & \underline{0.7141$\pm$0.0468} \\
  256-shot & 0.7118$\pm$0.0441 & 0.7114$\pm$0.0463 & \underline{0.7189$\pm$0.0454} & 0.6911$\pm$0.0465 & \textbf{0.7196$\pm$0.0446} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & \underline{0.8032$\pm$0.0643} & 0.7571$\pm$0.0820 & 0.7672$\pm$0.0567 & 0.8000$\pm$0.0576 & \textbf{0.8682$\pm$0.0504} \\
  2-shot & \underline{0.8710$\pm$0.0457} & 0.8323$\pm$0.0548 & 0.8281$\pm$0.0415 & 0.8691$\pm$0.0386 & \textbf{0.9167$\pm$0.0310} \\
  4-shot & \underline{0.9142$\pm$0.0289} & 0.8846$\pm$0.0394 & 0.8696$\pm$0.0345 & 0.9089$\pm$0.0261 & \textbf{0.9397$\pm$0.0206} \\
  8-shot & \underline{0.9348$\pm$0.0209} & 0.9087$\pm$0.0245 & 0.8911$\pm$0.0277 & 0.9268$\pm$0.0211 & \textbf{0.9502$\pm$0.0167} \\
  16-shot & \underline{0.9458$\pm$0.0171} & 0.9176$\pm$0.0218 & 0.9032$\pm$0.0226 & 0.9339$\pm$0.0182 & \textbf{0.9546$\pm$0.0143} \\
  32-shot & \underline{0.9522$\pm$0.0157} & 0.9232$\pm$0.0189 & 0.9118$\pm$0.0202 & 0.9376$\pm$0.0173 & \textbf{0.9579$\pm$0.0146} \\
  64-shot & \underline{0.9543$\pm$0.0149} & 0.9254$\pm$0.0181 & 0.9145$\pm$0.0204 & 0.9392$\pm$0.0171 & \textbf{0.9581$\pm$0.0139} \\
  128-shot & \underline{0.9551$\pm$0.0133} & 0.9256$\pm$0.0174 & 0.9163$\pm$0.0175 & 0.9409$\pm$0.0152 & \textbf{0.9588$\pm$0.0127} \\
  256-shot & \underline{0.9560$\pm$0.0137} & 0.9264$\pm$0.0180 & 0.9179$\pm$0.0177 & 0.9410$\pm$0.0157 & \textbf{0.9591$\pm$0.0137} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & \underline{0.5466$\pm$0.0902} & 0.5188$\pm$0.0725 & 0.5399$\pm$0.0859 & 0.5326$\pm$0.0840 & \textbf{0.5490$\pm$0.0866} \\
  2-shot & \underline{0.5746$\pm$0.0838} & 0.5231$\pm$0.0818 & 0.5698$\pm$0.0841 & 0.5466$\pm$0.0827 & \textbf{0.5764$\pm$0.0850} \\
  4-shot & \underline{0.6017$\pm$0.0893} & 0.5445$\pm$0.0798 & 0.5940$\pm$0.0882 & 0.5665$\pm$0.0877 & \textbf{0.6071$\pm$0.0895} \\
  8-shot & \underline{0.6467$\pm$0.0833} & 0.5678$\pm$0.0865 & 0.6315$\pm$0.0882 & 0.6010$\pm$0.0852 & \textbf{0.6483$\pm$0.0826} \\
  16-shot & \underline{0.6735$\pm$0.0807} & 0.5906$\pm$0.0835 & 0.6545$\pm$0.0824 & 0.6303$\pm$0.0824 & \textbf{0.6773$\pm$0.0797} \\
  32-shot & \underline{0.6884$\pm$0.0788} & 0.6161$\pm$0.0871 & 0.6773$\pm$0.0797 & 0.6435$\pm$0.0803 & \textbf{0.7013$\pm$0.0780} \\
  64-shot & \underline{0.7043$\pm$0.0736} & 0.6383$\pm$0.0816 & 0.6882$\pm$0.0710 & 0.6697$\pm$0.0787 & \textbf{0.7152$\pm$0.0709} \\
  128-shot & \underline{0.7060$\pm$0.0726} & 0.6488$\pm$0.0797 & 0.6879$\pm$0.0741 & 0.6680$\pm$0.0774 & \textbf{0.7176$\pm$0.0727} \\
  256-shot & \underline{0.7055$\pm$0.0706} & 0.6534$\pm$0.0747 & 0.6881$\pm$0.0732 & 0.6728$\pm$0.0714 & \textbf{0.7203$\pm$0.0682} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & 0.6939$\pm$0.0494 & 0.5947$\pm$0.0568 & \underline{0.6998$\pm$0.0528} & 0.6582$\pm$0.0513 & \textbf{0.7394$\pm$0.0468} \\
  2-shot & 0.7625$\pm$0.0423 & 0.6797$\pm$0.0497 & \underline{0.7685$\pm$0.0400} & 0.7302$\pm$0.0427 & \textbf{0.7971$\pm$0.0385} \\
  4-shot & 0.8103$\pm$0.0317 & 0.7495$\pm$0.0373 & \underline{0.8167$\pm$0.0300} & 0.7825$\pm$0.0343 & \textbf{0.8363$\pm$0.0288} \\
  8-shot & 0.8432$\pm$0.0260 & 0.7918$\pm$0.0311 & \underline{0.8470$\pm$0.0236} & 0.8148$\pm$0.0286 & \textbf{0.8586$\pm$0.0240} \\
  16-shot & \underline{0.8633$\pm$0.0227} & 0.8164$\pm$0.0264 & 0.8628$\pm$0.0218 & 0.8331$\pm$0.0261 & \textbf{0.8711$\pm$0.0216} \\
  32-shot & 0.8729$\pm$0.0211 & 0.8229$\pm$0.0250 & \underline{0.8730$\pm$0.0205} & 0.8428$\pm$0.0257 & \textbf{0.8772$\pm$0.0207} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & 0.2763$\pm$0.0511 & 0.2536$\pm$0.0514 & 0.2881$\pm$0.0541 & \underline{0.2947$\pm$0.0546} & \textbf{0.3124$\pm$0.0585} \\
  2-shot & 0.3364$\pm$0.0478 & 0.3029$\pm$0.0517 & 0.3469$\pm$0.0491 & \underline{0.3541$\pm$0.0487} & \textbf{0.3805$\pm$0.0526} \\
  4-shot & 0.4028$\pm$0.0490 & 0.3581$\pm$0.0507 & 0.4084$\pm$0.0466 & \underline{0.4200$\pm$0.0473} & \textbf{0.4422$\pm$0.0506} \\
  8-shot & 0.4647$\pm$0.0467 & 0.4085$\pm$0.0448 & 0.4692$\pm$0.0419 & \underline{0.4839$\pm$0.0434} & \textbf{0.5030$\pm$0.0441} \\
  16-shot & 0.5153$\pm$0.0413 & 0.4526$\pm$0.0414 & 0.5182$\pm$0.0395 & \underline{0.5356$\pm$0.0398} & \textbf{0.5485$\pm$0.0405} \\
  32-shot & 0.5411$\pm$0.0371 & 0.4774$\pm$0.0408 & 0.5480$\pm$0.0367 & \underline{0.5665$\pm$0.0370} & \textbf{0.5699$\pm$0.0363} \\
  64-shot & 0.5537$\pm$0.0380 & 0.4960$\pm$0.0401 & 0.5600$\pm$0.0378 & \textbf{0.5819$\pm$0.0383} & \underline{0.5785$\pm$0.0390} \\
  128-shot & 0.5602$\pm$0.0381 & 0.5060$\pm$0.0394 & 0.5694$\pm$0.0376 & \textbf{0.5903$\pm$0.0371} & \underline{0.5825$\pm$0.0381} \\
  256-shot & 0.5657$\pm$0.0384 & 0.5181$\pm$0.0393 & 0.5749$\pm$0.0401 & \textbf{0.5948$\pm$0.0392} & \underline{0.5878$\pm$0.0387} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & \underline{0.6323$\pm$0.1186} & 0.5490$\pm$0.1023 & 0.6212$\pm$0.1172 & 0.6147$\pm$0.1103 & \textbf{0.6466$\pm$0.1188} \\
  2-shot & \underline{0.7345$\pm$0.0992} & 0.6360$\pm$0.1045 & 0.7192$\pm$0.0963 & 0.7133$\pm$0.0921 & \textbf{0.7459$\pm$0.0989} \\
  4-shot & \underline{0.8118$\pm$0.0704} & 0.6964$\pm$0.1048 & 0.7977$\pm$0.0693 & 0.7980$\pm$0.0725 & \textbf{0.8244$\pm$0.0722} \\
  8-shot & \underline{0.8630$\pm$0.0560} & 0.7414$\pm$0.0994 & 0.8399$\pm$0.0587 & 0.8472$\pm$0.0592 & \textbf{0.8725$\pm$0.0534} \\
  16-shot & \underline{0.8825$\pm$0.0430} & 0.7652$\pm$0.0913 & 0.8609$\pm$0.0475 & 0.8766$\pm$0.0457 & \textbf{0.8986$\pm$0.0412} \\
  32-shot & \underline{0.8958$\pm$0.0411} & 0.7726$\pm$0.0823 & 0.8755$\pm$0.0454 & 0.8911$\pm$0.0399 & \textbf{0.9103$\pm$0.0382} \\
  64-shot & \underline{0.8982$\pm$0.0344} & 0.7666$\pm$0.0702 & 0.8767$\pm$0.0409 & 0.8939$\pm$0.0376 & \textbf{0.9150$\pm$0.0332} \\
  128-shot & \underline{0.8965$\pm$0.0379} & 0.7621$\pm$0.0537 & 0.8785$\pm$0.0381 & 0.8959$\pm$0.0363 & \textbf{0.9179$\pm$0.0328} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
    Shot & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  1-shot & 0.3449$\pm$0.0673 & \underline{0.3684$\pm$0.0683} & 0.3097$\pm$0.0642 & 0.2991$\pm$0.0584 & \textbf{0.3887$\pm$0.0722} \\
  2-shot & 0.4039$\pm$0.0702 & \underline{0.4262$\pm$0.0627} & 0.3627$\pm$0.0638 & 0.3446$\pm$0.0614 & \textbf{0.4561$\pm$0.0690} \\
  4-shot & 0.4766$\pm$0.0621 & \underline{0.4794$\pm$0.0538} & 0.4238$\pm$0.0565 & 0.4016$\pm$0.0554 & \textbf{0.5286$\pm$0.0564} \\
  8-shot & \underline{0.5377$\pm$0.0544} & 0.5135$\pm$0.0473 & 0.4755$\pm$0.0515 & 0.4482$\pm$0.0508 & \textbf{0.5793$\pm$0.0485} \\
  16-shot & \underline{0.5816$\pm$0.0478} & 0.5346$\pm$0.0480 & 0.5126$\pm$0.0452 & 0.4901$\pm$0.0456 & \textbf{0.6117$\pm$0.0418} \\
  32-shot & \underline{0.6114$\pm$0.0436} & 0.5432$\pm$0.0429 & 0.5336$\pm$0.0432 & 0.5156$\pm$0.0443 & \textbf{0.6308$\pm$0.0414} \\
  64-shot & \underline{0.6212$\pm$0.0409} & 0.5489$\pm$0.0421 & 0.5475$\pm$0.0385 & 0.5275$\pm$0.0420 & \textbf{0.6378$\pm$0.0391} \\
  128-shot & \underline{0.6308$\pm$0.0392} & 0.5544$\pm$0.0417 & 0.5534$\pm$0.0429 & 0.5342$\pm$0.0416 & \textbf{0.6389$\pm$0.0380} \\
  256-shot & \underline{0.6314$\pm$0.0404} & 0.5565$\pm$0.0384 & 0.5574$\pm$0.0402 & 0.5350$\pm$0.0423 & \textbf{0.6393$\pm$0.0384} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccc}
\toprule
  Dataset & UNI-2 & Virchow-2 & H-Opt-1 & GPFM & \textbf{ALICE} \\
\midrule
  \makecell[l]{Prostate cancer screening\\(PANDA, 2 classes)} & 0.9756$\pm$0.0037 & 0.9820$\pm$0.0017 & 0.9786$\pm$0.0028 & \underline{0.9825$\pm$0.0018} & \textbf{0.9835$\pm$0.0016} \\
  \makecell[l]{Lymph node metastasis screening\\(CAMELYON+, 2 classes)} & 0.9385$\pm$0.0093 & \underline{0.9458$\pm$0.0044} & 0.9438$\pm$0.0077 & 0.9446$\pm$0.0063 & \textbf{0.9488$\pm$0.0066} \\
  \makecell[l]{Lymph node metastatic burden classification\\(CAMELYON+, 4 classes)} & 0.6332$\pm$0.0062 & \underline{0.6448$\pm$0.0119} & 0.6136$\pm$0.0263 & 0.6351$\pm$0.0399 & \textbf{0.7046$\pm$0.0101} \\
  \makecell[l]{Colorectal neoplasia screening\\(HunCRC, 4 classes)} & 0.3701$\pm$0.0422 & \textbf{0.4909$\pm$0.0198} & \underline{0.4686$\pm$0.0233} & 0.4269$\pm$0.0280 & 0.4622$\pm$0.0732 \\
  \makecell[l]{Bone metastasis primary site prediction\\(SYSBM, 10 classes)} & 0.7007$\pm$0.0352 & \underline{0.7624$\pm$0.0169} & 0.7409$\pm$0.0320 & 0.6508$\pm$0.0380 & \textbf{0.8014$\pm$0.0335} \\
  \makecell[l]{Lung lesion triage\\(SYSFL+, 4 classes)} & 0.9464$\pm$0.0127 & 0.9397$\pm$0.0194 & \underline{0.9632$\pm$0.0203} & 0.9308$\pm$0.0126 & \textbf{0.9715$\pm$0.0202} \\
  \makecell[l]{Cervical epithelial lesion classification\\(TissueNet, 4 classes)} & 0.7518$\pm$0.0097 & \underline{0.7542$\pm$0.0139} & 0.7529$\pm$0.0324 & 0.7035$\pm$0.0217 & \textbf{0.7738$\pm$0.0230} \\
  \makecell[l]{Non-small cell lung cancer subtyping\\(CPTAC-NSCLC, 2 classes)} & \textbf{0.8979$\pm$0.0197} & 0.8361$\pm$0.0349 & \underline{0.8917$\pm$0.0204} & 0.8311$\pm$0.0180 & 0.8856$\pm$0.0304 \\
  \makecell[l]{Ovarian carcinoma subtyping\\(UBC-OCEAN, 5 classes)} & 0.7403$\pm$0.0733 & \underline{0.7586$\pm$0.0092} & 0.7141$\pm$0.0271 & 0.6806$\pm$0.0359 & \textbf{0.7822$\pm$0.0039} \\
  \makecell[l]{Renal cell carcinoma subtyping\\(DHMC-RCC, 5 classes)} & \underline{0.7082$\pm$0.0262} & 0.6926$\pm$0.0888 & 0.7043$\pm$0.0589 & 0.6392$\pm$0.0310 & \textbf{0.7269$\pm$0.0304} \\
  \makecell[l]{Breast carcinoma coarse-grained subtyping\\(BRACS, 3 classes)} & 0.4166$\pm$0.0236 & \underline{0.4339$\pm$0.0247} & 0.4091$\pm$0.0560 & 0.3989$\pm$0.0316 & \textbf{0.4900$\pm$0.0300} \\
  \makecell[l]{Breast carcinoma fine-grained subtyping\\(BRACS, 7 classes)} & 0.7048$\pm$0.0034 & \underline{0.7255$\pm$0.0109} & 0.7106$\pm$0.0048 & 0.6985$\pm$0.0094 & \textbf{0.7427$\pm$0.0100} \\
  \makecell[l]{Prostate cancer Gleason grading\\(PANDA, 6 classes)} & 0.9278$\pm$0.0122 & \underline{0.9283$\pm$0.0091} & 0.9105$\pm$0.0179 & 0.8520$\pm$0.0270 & \textbf{0.9448$\pm$0.0117} \\
  \makecell[l]{Lung cancer subtyping and invasion grading\\(SYSFL+, 7 classes)} & 0.4573$\pm$0.0161 & \underline{0.4586$\pm$0.0203} & 0.4578$\pm$0.0204 & 0.4329$\pm$0.0268 & \textbf{0.4693$\pm$0.0102} \\
  \makecell[l]{CNS fine-grained tumor diagnosis\\(EBRAINS, 30 classes)} & 0.9056$\pm$0.0145 & 0.9116$\pm$0.0096 & \underline{0.9116$\pm$0.0095} & 0.8172$\pm$0.0113 & \textbf{0.9413$\pm$0.0086} \\
  \makecell[l]{CNS tumor-family classification\\(EBRAINS, 9 classes)} & 0.6942$\pm$0.0088 & 0.6917$\pm$0.0074 & \underline{0.7018$\pm$0.0080} & 0.6250$\pm$0.0079 & \textbf{0.7164$\pm$0.0072} \\
  \makecell[l]{CNS tumor WHO grading\\(EBRAINS, 4 classes)} & 0.7124$\pm$0.0054 & 0.7492$\pm$0.0195 & \underline{0.7498$\pm$0.0090} & 0.6906$\pm$0.0151 & \textbf{0.7506$\pm$0.0097} \\
  \makecell[l]{Pediatric rare tumor classification\\(KidRare, 4 classes)} & 0.5019$\pm$0.0256 & 0.5263$\pm$0.0657 & 0.5121$\pm$0.0156 & \underline{0.5281$\pm$0.0560} & \textbf{0.6144$\pm$0.0406} \\
  \makecell[l]{Pediatric rare tumor fine-grained subtyping\\(KidRare, 13 classes)} & 0.6726$\pm$0.0202 & \underline{0.6806$\pm$0.0047} & 0.6677$\pm$0.0157 & 0.6445$\pm$0.0196 & \textbf{0.7075$\pm$0.0068} \\
\midrule
  Overall & 0.7187 & \underline{0.7322} & 0.7264 & 0.6901 & \textbf{0.7588} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
  Dataset & MUSK & KEEP & CONCH & \textbf{ALICE} \\
\midrule
  AGGC (5 classes) & \underline{0.4682$\pm$0.0564} & 0.4298$\pm$0.0771 & 0.3514$\pm$0.0597 & \textbf{0.5657$\pm$0.0635} \\
  BRACS (3 classes) & \textbf{0.7054$\pm$0.0454} & 0.5204$\pm$0.0521 & 0.4729$\pm$0.0676 & \underline{0.6014$\pm$0.0649} \\
  BRACS (7 classes) & \underline{0.4795$\pm$0.0296} & 0.4158$\pm$0.0582 & 0.4288$\pm$0.0739 & \textbf{0.5211$\pm$0.0471} \\
  BreakHis (2 classes) & 0.6595$\pm$0.0626 & \textbf{0.7824$\pm$0.0471} & \underline{0.7790$\pm$0.0690} & 0.7773$\pm$0.0657 \\
  CCRCC (6 classes) & \underline{0.5993$\pm$0.0458} & 0.5753$\pm$0.0528 & 0.5383$\pm$0.0772 & \textbf{0.6866$\pm$0.0838} \\
  Chaoyang (4 classes) & 0.4823$\pm$0.0426 & \underline{0.5644$\pm$0.0311} & 0.5287$\pm$0.0771 & \textbf{0.5685$\pm$0.0568} \\
  CRC-100K (9 classes) & 0.7403$\pm$0.0913 & \underline{0.8690$\pm$0.0869} & 0.7663$\pm$0.0719 & \textbf{0.9103$\pm$0.0445} \\
  CRC-MSI (2 classes) & \textbf{0.5582$\pm$0.0185} & 0.5081$\pm$0.0234 & 0.4995$\pm$0.0290 & \underline{0.5207$\pm$0.0273} \\
  ESCA-Tolkach (11 classes) & 0.5620$\pm$0.0294 & \underline{0.6438$\pm$0.0598} & \textbf{0.6494$\pm$0.0687} & 0.6274$\pm$0.0497 \\
  GCHTID (8 classes) & 0.4373$\pm$0.0325 & 0.3714$\pm$0.0320 & \underline{0.4504$\pm$0.0397} & \textbf{0.4538$\pm$0.0214} \\
  OTA (3 classes) & 0.5445$\pm$0.1118 & 0.6943$\pm$0.1369 & \underline{0.7239$\pm$0.1498} & \textbf{0.7625$\pm$0.1448} \\
  Unitopatho (6 classes) & \underline{0.4494$\pm$0.0273} & 0.4215$\pm$0.0399 & 0.2947$\pm$0.0585 & \textbf{0.4850$\pm$0.0544} \\
\midrule
  Overall & 0.5572 & \underline{0.5664} & 0.5403 & \textbf{0.6234} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
  Source & Recall@\textit{K} & \multicolumn{2}{c}{MUSK} & \multicolumn{2}{c}{KEEP} & \multicolumn{2}{c}{CONCH} & \multicolumn{2}{c}{\textbf{ALICE}} \\ \cline{3-10}
         &   & t2i         & i2t  & t2i         & i2t  & t2i         & i2t  & t2i         & i2t  \\
\midrule
  BookSet & \textit{K}=1 & \textbf{0.1805} & \textbf{0.1784} & 0.0921 & 0.0759 & \underline{0.1583} & \underline{0.1598} & 0.1448 & 0.0966 \\
   & \textit{K}=5 & \textbf{0.3970} & \textbf{0.4024} & 0.2771 & 0.2135 & 0.3550 & \underline{0.3298} & \underline{0.3793} & 0.2870 \\
   & \textit{K}=10 & \textbf{0.5112} & \textbf{0.5244} & 0.4036 & 0.3031 & 0.4522 & \underline{0.4420} & \underline{0.5031} & 0.4030 \\
   & \textit{K}=20 & \underline{0.6318} & \textbf{0.6411} & 0.5271 & 0.4039 & 0.5610 & \underline{0.5475} & \textbf{0.6366} & 0.5460 \\
   & \textit{K}=25 & \underline{0.6717} & \textbf{0.6720} & 0.5712 & 0.4462 & 0.5985 & 0.5832 & \textbf{0.6765} & \underline{0.5877} \\
   & \textit{K}=50 & \underline{0.7778} & \textbf{0.7754} & 0.7043 & 0.5718 & 0.7106 & 0.7019 & \textbf{0.7949} & \underline{0.7172} \\
\midrule
  ChineseBook & \textit{K}=1 & 0.1044 & 0.1106 & 0.0703 & 0.0710 & \underline{0.1294} & \underline{0.1141} & \textbf{0.1545} & \textbf{0.1301} \\
   & \textit{K}=5 & 0.2937 & \underline{0.2923} & 0.2248 & 0.2025 & \underline{0.2999} & 0.2916 & \textbf{0.3646} & \textbf{0.3111} \\
   & \textit{K}=10 & 0.3946 & \underline{0.4015} & 0.3194 & 0.2867 & \underline{0.3987} & 0.3820 & \textbf{0.4809} & \textbf{0.4245} \\
   & \textit{K}=20 & 0.5129 & \underline{0.5101} & 0.4461 & 0.3981 & \underline{0.5150} & 0.4913 & \textbf{0.6013} & \textbf{0.5421} \\
   & \textit{K}=25 & \underline{0.5539} & \underline{0.5623} & 0.4906 & 0.4412 & 0.5518 & 0.5421 & \textbf{0.6514} & \textbf{0.5915} \\
   & \textit{K}=50 & \underline{0.6681} & \underline{0.6994} & 0.6214 & 0.5685 & 0.6541 & 0.6500 & \textbf{0.7697} & \textbf{0.7321} \\
\midrule
  EnglishBook & \textit{K}=1 & 0.0602 & 0.0532 & \underline{0.0896} & \underline{0.0694} & 0.0848 & 0.0642 & \textbf{0.1322} & \textbf{0.0977} \\
   & \textit{K}=5 & 0.2269 & \underline{0.2126} & 0.2368 & 0.1894 & \underline{0.2383} & 0.1898 & \textbf{0.3473} & \textbf{0.2702} \\
   & \textit{K}=10 & \underline{0.3491} & \underline{0.3308} & 0.3385 & 0.2658 & 0.3286 & 0.2680 & \textbf{0.4490} & \textbf{0.3656} \\
   & \textit{K}=20 & \underline{0.4692} & \underline{0.4299} & 0.4537 & 0.3594 & 0.4317 & 0.3638 & \textbf{0.5584} & \textbf{0.4692} \\
   & \textit{K}=25 & \underline{0.5059} & \underline{0.4692} & 0.4886 & 0.3902 & 0.4611 & 0.4012 & \textbf{0.5988} & \textbf{0.5037} \\
   & \textit{K}=50 & \underline{0.6336} & \underline{0.5918} & 0.5969 & 0.4883 & 0.5789 & 0.5015 & \textbf{0.7144} & \textbf{0.6138} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc@{\hspace{8pt}}cccc@{\hspace{8pt}}cccc}
\toprule
    Source & \multicolumn{4}{c}{Test} & \multicolumn{4}{c}{Test-tiny} & \multicolumn{4}{c}{Val} \\ \cmidrule[0.7pt](lr){2-5} \cmidrule[0.7pt](lr){6-9} \cmidrule[0.7pt](lr){10-13}
   & MUSK & KEEP & CONCH & \textbf{ALICE} & MUSK & KEEP & CONCH & \textbf{ALICE} & MUSK & KEEP & CONCH & \textbf{ALICE} \\
\midrule
  Atlas & \underline{0.5919} & 0.5221 & 0.5732 & \textbf{0.5987} & \underline{0.6720} & 0.5820 & \textbf{0.6720} & 0.6614 & 0.5584 & 0.5584 & \underline{0.6104} & \textbf{0.6364} \\
  EduContent & \textbf{0.5387} & 0.4471 & 0.4287 & \underline{0.4533} & \textbf{0.5900} & 0.5272 & \underline{0.5439} & 0.5356 & \textbf{0.5455} & \underline{0.4196} & 0.3706 & 0.3916 \\
  CRC100K & 0.6961 & \textbf{0.7778} & 0.6209 & \underline{0.7582} & 0.6471 & 0.7353 & \underline{0.7647} & \textbf{0.8235} & \underline{0.7222} & 0.7222 & 0.6667 & \textbf{0.8333} \\
  LC25000 & 0.9588 & 0.8941 & \underline{0.9588} & \textbf{0.9941} & 1.0000 & 1.0000 & \underline{1.0000} & \textbf{1.0000} & 0.9000 & \textbf{1.0000} & 0.9000 & \underline{0.9000} \\
  Osteo & \underline{0.6373} & 0.5588 & 0.5980 & \textbf{0.6863} & 0.3333 & \underline{0.5833} & 0.5000 & \textbf{0.8333} & 0.6667 & 0.6667 & \underline{0.8333} & \textbf{0.8333} \\
  SICAPv2 & \textbf{0.5956} & 0.3235 & 0.5588 & \underline{0.5735} & \textbf{0.7500} & 0.2500 & 0.5625 & \underline{0.5625} & \textbf{0.7500} & 0.2500 & 0.6250 & \underline{0.6250} \\
  SkinCancer & \underline{0.7516} & 0.6765 & 0.6373 & \textbf{0.8464} & \underline{0.6857} & 0.6571 & 0.5714 & \textbf{0.8857} & \textbf{0.8889} & 0.7222 & 0.6111 & \underline{0.8333} \\
  WSSSLUAD & 0.5686 & \textbf{0.7647} & 0.5294 & \underline{0.6863} & \underline{0.5833} & \textbf{0.7500} & 0.5000 & 0.5000 & 0.5000 & \textbf{0.8333} & 0.5000 & \underline{0.5000} \\
  PubMed & \textbf{0.4963} & 0.4270 & 0.4554 & \underline{0.4572} & \underline{0.4891} & 0.4307 & \textbf{0.5292} & 0.4672 & \textbf{0.5089} & 0.4420 & \underline{0.4509} & 0.3839 \\
  SocialPath & \textbf{0.4386} & 0.3956 & 0.3990 & \underline{0.4161} & 0.4095 & 0.4238 & \underline{0.4333} & \textbf{0.4571} & \textbf{0.4519} & 0.3778 & 0.4370 & \underline{0.4370} \\
\midrule
  Overall & \underline{0.6274} & 0.5787 & 0.5760 & \textbf{0.6470} & \underline{0.6160} & 0.5939 & 0.6077 & \textbf{0.6726} & \textbf{0.6492} & 0.5992 & 0.6005 & \underline{0.6374} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Task & Top\textit{K} pooling & \multicolumn{1}{c}{MUSK} & \multicolumn{1}{c}{KEEP} & \multicolumn{1}{c}{CONCH} & \multicolumn{1}{c}{ALICE} \\
\midrule
             \multirow{4}{*}{\makecell[l]{Lymph node metastasis screening\\(CAMELYON+, 2 classes)}} &       \textit{K}=1 & \underline{0.6549} & 0.6471 & 0.5444 & \textbf{0.8180} \\
                                   &       \textit{K}=5 & 0.6415 & \underline{0.6627} & 0.5278 & \textbf{0.7827} \\
                                   &      \textit{K}=10 & 0.6304 & \underline{0.6497} & 0.5222 & \textbf{0.7634} \\
                                   &      \textit{K}=50 & 0.5804 & \underline{0.6438} & 0.5222 & \textbf{0.6971} \\ \midrule
               \multirow{4}{*}{\makecell[l]{CNS tumor-family classification\\(EBRAINS, 9 classes)}} &       \textit{K}=1 & \underline{0.4415} & 0.4388 & 0.3272 & \textbf{0.5471} \\
                                   &       \textit{K}=5 & 0.4464 & \underline{0.5074} & 0.3476 & \textbf{0.5744} \\
                                   &      \textit{K}=10 & 0.4549 & \underline{0.5531} & 0.3597 & \textbf{0.5809} \\
                                   &      \textit{K}=50 & 0.4920 & \underline{0.5957} & 0.3889 & \textbf{0.5979} \\ \midrule
               \multirow{4}{*}{\makecell[l]{Pediatric rare tumor classification\\(KidRare, 4 classes)}} &       \textit{K}=1 & 0.6461 & \underline{0.6628} & 0.5591 & \textbf{0.7094} \\
                                   &       \textit{K}=5 & 0.6555 & \underline{0.7121} & 0.5704 & \textbf{0.7240} \\
                                   &      \textit{K}=10 & 0.6671 & \textbf{0.7147} & 0.5576 & \underline{0.7147} \\
                                   &      \textit{K}=50 & 0.6849 & \textbf{0.7303} & 0.6019 & \underline{0.7149} \\ \midrule
           \multirow{4}{*}{\makecell[l]{Non-small cell lung cancer subtyping\\(CPTAC-NSCLC, 2 classes)}} &       \textit{K}=1 & 0.8502 & \underline{0.9111} & 0.8163 & \textbf{0.9169} \\
                                   &       \textit{K}=5 & 0.8701 & \textbf{0.9413} & 0.8328 & \underline{0.9220} \\
                                   &      \textit{K}=10 & 0.8784 & \textbf{0.9349} & 0.8329 & \underline{0.9205} \\
                                   &      \textit{K}=50 & 0.8772 & \textbf{0.9401} & 0.8379 & \underline{0.9208} \\ \midrule
                \multirow{4}{*}{\makecell[l]{Bone metastasis primary site prediction\\(SYSBM, 10 classes)}} &       \textit{K}=1 & 0.2212 & 0.3966 & \underline{0.4167} & \textbf{0.4638} \\
                                   &       \textit{K}=5 & 0.2296 & 0.4104 & \underline{0.4279} & \textbf{0.4881} \\
                                   &      \textit{K}=10 & 0.2389 & 0.4159 & \underline{0.4251} & \textbf{0.4866} \\
                                   &      \textit{K}=50 & 0.2622 & 0.4155 & \underline{0.4366} & \textbf{0.4937} \\ \midrule
             \multirow{4}{*}{\makecell[l]{Ovarian carcinoma subtyping\\(UBC-OCEAN, 5 classes)}} &       \textit{K}=1 & 0.5862 & \underline{0.6340} & 0.5284 & \textbf{0.6780} \\
                                   &       \textit{K}=5 & 0.6411 & \underline{0.6533} & 0.5689 & \textbf{0.6896} \\
                                   &      \textit{K}=10 & 0.6411 & \underline{0.6622} & 0.5813 & \textbf{0.6976} \\
                                   &      \textit{K}=50 & 0.6882 & \underline{0.6967} & 0.6178 & \textbf{0.7131} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
    Shot & MUSK & KEEP & CONCH & \textbf{ALICE} \\
\midrule
  1-shot & 0.4341$\pm$0.0181 & \underline{0.4940$\pm$0.0239} & 0.4577$\pm$0.0209 & \textbf{0.5237$\pm$0.0221} \\
  5-shot & 0.5266$\pm$0.0128 & \underline{0.6024$\pm$0.0163} & 0.5741$\pm$0.0109 & \textbf{0.6079$\pm$0.0135} \\
  10-shot & 0.5658$\pm$0.0193 & \underline{0.6296$\pm$0.0089} & 0.6135$\pm$0.0158 & \textbf{0.6525$\pm$0.0147} \\
  15-shot & 0.5917$\pm$0.0171 & \underline{0.6693$\pm$0.0183} & 0.6512$\pm$0.0122 & \textbf{0.6940$\pm$0.0149} \\
  20-shot & 0.6153$\pm$0.0201 & \underline{0.6769$\pm$0.0145} & 0.6507$\pm$0.0099 & \textbf{0.7081$\pm$0.0200} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
    Shot & MUSK & KEEP & CONCH & \textbf{ALICE} \\
\midrule
  1-shot & 0.5661$\pm$0.0776 & 0.5077$\pm$0.0729 & \underline{0.5841$\pm$0.0637} & \textbf{0.6712$\pm$0.0210} \\
  5-shot & 0.7166$\pm$0.0320 & \underline{0.7966$\pm$0.0293} & 0.7231$\pm$0.0174 & \textbf{0.8012$\pm$0.0290} \\
  10-shot & 0.7596$\pm$0.0318 & \underline{0.8258$\pm$0.0370} & 0.7877$\pm$0.0480 & \textbf{0.8699$\pm$0.0198} \\
  15-shot & 0.7862$\pm$0.0305 & \underline{0.8671$\pm$0.0099} & 0.8177$\pm$0.0148 & \textbf{0.8832$\pm$0.0163} \\
  20-shot & 0.8118$\pm$0.0137 & \underline{0.8690$\pm$0.0304} & 0.8277$\pm$0.0317 & \textbf{0.8905$\pm$0.0059} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
    Shot & MUSK & KEEP & CONCH & \textbf{ALICE} \\
\midrule
  1-shot & 0.2661$\pm$0.0197 & \underline{0.3283$\pm$0.0391} & 0.2954$\pm$0.0209 & \textbf{0.3347$\pm$0.0258} \\
  5-shot & 0.3131$\pm$0.0351 & 0.3567$\pm$0.0208 & \underline{0.3593$\pm$0.0314} & \textbf{0.3731$\pm$0.0232} \\
  10-shot & 0.3855$\pm$0.0123 & 0.3980$\pm$0.0163 & \underline{0.3987$\pm$0.0216} & \textbf{0.4057$\pm$0.0160} \\
  15-shot & 0.3904$\pm$0.0304 & \underline{0.4185$\pm$0.0194} & 0.4175$\pm$0.0388 & \textbf{0.4229$\pm$0.0306} \\
  20-shot & 0.3984$\pm$0.0290 & \underline{0.4265$\pm$0.0205} & 0.4053$\pm$0.0365 & \textbf{0.4292$\pm$0.0380} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
    Shot & MUSK & KEEP & CONCH & \textbf{ALICE} \\
\midrule
  1-shot & \underline{0.5568$\pm$0.0536} & 0.4902$\pm$0.0599 & 0.5143$\pm$0.0900 & \textbf{0.5914$\pm$0.0720} \\
  5-shot & 0.7089$\pm$0.0403 & \underline{0.7974$\pm$0.0216} & 0.7263$\pm$0.0705 & \textbf{0.8156$\pm$0.0342} \\
  10-shot & 0.7383$\pm$0.0402 & 0.7928$\pm$0.0384 & \underline{0.8054$\pm$0.0290} & \textbf{0.8339$\pm$0.0377} \\
  15-shot & 0.7781$\pm$0.0506 & 0.8199$\pm$0.0272 & \textbf{0.8285$\pm$0.0200} & \underline{0.8273$\pm$0.0177} \\
  20-shot & 0.8413$\pm$0.0230 & \underline{0.8425$\pm$0.0373} & 0.8363$\pm$0.0189 & \textbf{0.8524$\pm$0.0176} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
    Shot & MUSK & KEEP & CONCH & \textbf{ALICE} \\
\midrule
  1-shot & \underline{0.5133$\pm$0.0179} & \textbf{0.5941$\pm$0.0492} & 0.5051$\pm$0.0212 & 0.5089$\pm$0.0182 \\
  5-shot & 0.5995$\pm$0.0864 & \underline{0.6476$\pm$0.0430} & 0.6201$\pm$0.1020 & \textbf{0.6667$\pm$0.0993} \\
  10-shot & 0.7376$\pm$0.1038 & 0.6948$\pm$0.0394 & \underline{0.7765$\pm$0.0935} & \textbf{0.8274$\pm$0.0484} \\
  15-shot & 0.8465$\pm$0.0637 & 0.7941$\pm$0.0695 & \underline{0.8620$\pm$0.0518} & \textbf{0.8770$\pm$0.0531} \\
  20-shot & 0.8171$\pm$0.0681 & 0.8433$\pm$0.0492 & \underline{0.8875$\pm$0.0428} & \textbf{0.9101$\pm$0.0300} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
    Shot & MUSK & KEEP & CONCH & \textbf{ALICE} \\
\midrule
  1-shot & 0.8348$\pm$0.0286 & 0.7679$\pm$0.1063 & \textbf{0.9161$\pm$0.0201} & \underline{0.9056$\pm$0.0139} \\
  5-shot & 0.8727$\pm$0.0354 & 0.8994$\pm$0.0357 & \underline{0.9090$\pm$0.0145} & \textbf{0.9181$\pm$0.0063} \\
  10-shot & 0.9076$\pm$0.0203 & \textbf{0.9435$\pm$0.0088} & 0.9136$\pm$0.0284 & \underline{0.9395$\pm$0.0131} \\
  15-shot & 0.9139$\pm$0.0212 & \underline{0.9455$\pm$0.0242} & 0.9395$\pm$0.0103 & \textbf{0.9476$\pm$0.0079} \\
  20-shot & 0.9213$\pm$0.0316 & \underline{0.9557$\pm$0.0200} & 0.9541$\pm$0.0202 & \textbf{0.9557$\pm$0.0119} \\
\bottomrule
\end{tabular}
